RFI excision using a higher order statistics analysis of the power spectrum

A method of radio frequency interference (RFI) suppression in radio astronomy spectral observations is described based on the analysis of the probability distribution of an instantaneous spectrum. This method allows the separation of the gaussian component due to the natural radio source and the non-gaussian RFI signal. Examples are presented in the form of %computer simulations of this method of RFI suppression and of WSRT observations with this method applied. The application %of real time digital signal processing for RFI suppression is found to be effective for radio astronomy telescopes %operating in a worsening spectral environment.

==> fig3.TEX <==
 
%\documentclass{article}
%\usepackage{graphics}
%\begin{document}
%\pagestyle{empty}




\setlength{\unitlength}{0.1mm}
\fbox{\begin{picture}(850,600)
%\begin{picture (850,600)}
\put(50,450){\framebox(100,100){Filter}}
\put(150,500){\line(1,0){100}}
\put(250,500){\vector(0,-1){130}}
\put(10,560){\small{system noise}}

\put(5,500){\vector(1,0){45}}
\put(50,270){\framebox(100,100){Filter}}
\put(10,380){\small{signal noise}}

\put(5,320){\vector(1,0){45}}
\put(150,320){\vector(1,0){50}}
\put(200,270){\framebox(100,100){Adder}}
\put(5,150){\line(1,0){245}}
\put(5,160){\small{RFI}}

\put(300,320){\vector(1,0){50}}
\put(500,320){\line(1,0){40}}
\put(540,320){\vector(0,1){130}}
\put(540,320){\vector(0,-1){120}}

\put(250,150){\vector(0,1){120}}
\put(350,270){\framebox(150,100)}
\put(365,340){Fourier}
\put(350,300){transform}
\put(450,450){\framebox(150,100)}
\put(460,525){Moment}
\put(450,480){\small{estimation}}
\put(600,500){\vector(1,0){50}}

\put(650,450){\framebox(150,100)}
\put (670,520){Power}
\put (655,480){spectrum}
\put(725,450){\vector(0,-1){390}}

\put(450,100){\framebox(150,100)}
\put(470,170){Power}
\put(455,130){spectrum}
\put(525,100){\vector(0,-1){40}}
\put(400,75){"dirty"}
\put(400,50){power}
\put(400,25){spectrum}
\put(610,75){"clean"}
\put(610,50){power}
\put(610,25){spectrum}



\end{picture}}

%\end{document}
